Normal approximation for Gibbs processes via disagreement couplings

This work improves the existing central limit theorems (CLTs) for geometric functionals of Gibbs processes in three aspects. First, we derive a CLT for weakly stabilizing functionals, thereby improving on the previously used assumption of exponential stabilization. Second, we show that this CLT holds for interaction ranges up to the percolation threshold of the dominating Poisson process. This avoids imprecise branching bounds from graphical construction. Third, by constructing simultaneous couplings of several Palm processes for Gibbs functionals, we provide a quantitative CLT in terms of Kolmogorov bounds for normal approximation. An important conceptual ingredient in these advances is the extension of disagreement coupling adapted to unbounded windows and to the comparison at multiple spatial locations.

==> c1.tex <==
\begin{tikzpicture}
\begin{scope};
\clip(1,2) rectangle (4,5);
\fill[green!40!white] (2.5, 4.7) circle (12.0pt) ;
\fill[white] (2.8, 0) rectangle (5,5);
\fill[blue!40!white] (0, 0) rectangle (2.3,5);
\fill[blue!40!white] (2.6041712068152414, 3.3210249874842432) circle (12.0pt) ;
\fill[blue!40!white] (2.6873888546952003, 3.193821843973229) circle (12.0pt) ;
\draw[dashed] (2.6041712068152414, 3.3210249874842432) circle (12.0pt) ;
\draw[dashed] (2.6873888546952003, 3.193821843973229) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.0) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.2631578947368421) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.5263157894736842) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.7894736842105263) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.0526315789473684) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.3157894736842104) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.5789473684210527) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.8421052631578947) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.1052631578947367) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.3684210526315788) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.631578947368421) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.894736842105263) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.1578947368421053) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.4210526315789473) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.6842105263157894) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.9473684210526314) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.2105263157894735) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.473684210526316) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.7368421052631575) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 5.0) circle (12.0pt) ;
\fill[red] (2.47,4.67) rectangle (2.53, 4.73);
\draw[dashed] (2.5, 4.7) circle (12.0pt) ;
\draw (2.6042, 3.3210) circle (6.0pt);
\fill (2.6042, 3.3210) circle (0.3pt);
\draw (1.2253, 2.4525) circle (6.0pt);
\fill (1.2253, 2.4525) circle (0.3pt);
\draw (2.6770, 0.2706) circle (6.0pt);
\fill (2.6770, 0.2706) circle (0.3pt);
\draw (2.8037, 1.0638) circle (6.0pt);
\fill (2.8037, 1.0638) circle (0.3pt);
\draw (4.8615, 3.9673) circle (6.0pt);
\fill (4.8615, 3.9673) circle (0.3pt);
\draw (0.8890, 4.3527) circle (6.0pt);
\fill (0.8890, 4.3527) circle (0.3pt);
\draw (1.1218, 0.7770) circle (6.0pt);
\fill (1.1218, 0.7770) circle (0.3pt);
\draw (0.7808, 2.5580) circle (6.0pt);
\fill (0.7808, 2.5580) circle (0.3pt);
\draw (3.3028, 1.5346) circle (6.0pt);
\fill (3.3028, 1.5346) circle (0.3pt);
\draw (4.0574, 0.3443) circle (6.0pt);
\fill (4.0574, 0.3443) circle (0.3pt);
\draw (2.9599, 4.4791) circle (6.0pt);
\fill (2.9599, 4.4791) circle (0.3pt);
\draw (0.4810, 2.1533) circle (6.0pt);
\fill (0.4810, 2.1533) circle (0.3pt);
\draw (2.1506, 4.3503) circle (6.0pt);
\fill (2.1506, 4.3503) circle (0.3pt);
\draw (0.4715, 2.3271) circle (6.0pt);
\fill (0.4715, 2.3271) circle (0.3pt);
\draw (3.1244, 0.0686) circle (6.0pt);
\fill (3.1244, 0.0686) circle (0.3pt);
\draw (3.9625, 3.2784) circle (6.0pt);
\fill (3.9625, 3.2784) circle (0.3pt);
\draw (1.9926, 0.5429) circle (6.0pt);
\fill (1.9926, 0.5429) circle (0.3pt);
\draw (1.8580, 3.4781) circle (6.0pt);
\fill (1.8580, 3.4781) circle (0.3pt);
\draw (1.3197, 4.8543) circle (6.0pt);
\fill (1.3197, 4.8543) circle (0.3pt);
\draw (1.0908, 2.8003) circle (6.0pt);
\fill (1.0908, 2.8003) circle (0.3pt);
\draw (2.9523, 4.2649) circle (6.0pt);
\fill (2.9523, 4.2649) circle (0.3pt);
\draw (3.9781, 4.1903) circle (6.0pt);
\fill (3.9781, 4.1903) circle (0.3pt);
\draw (1.5637, 1.1690) circle (6.0pt);
\fill (1.5637, 1.1690) circle (0.3pt);
\draw (4.9887, 4.9787) circle (6.0pt);
\fill (4.9887, 4.9787) circle (0.3pt);
\draw (0.5111, 1.8644) circle (6.0pt);
\fill (0.5111, 1.8644) circle (0.3pt);
\draw (1.0420, 1.6837) circle (6.0pt);
\fill (1.0420, 1.6837) circle (0.3pt);
\draw (1.8243, 4.2292) circle (6.0pt);
\fill (1.8243, 4.2292) circle (0.3pt);
\draw (3.0690, 0.4020) circle (6.0pt);
\fill (3.0690, 0.4020) circle (0.3pt);
\draw (3.2870, 2.2939) circle (6.0pt);
\fill (3.2870, 2.2939) circle (0.3pt);
\draw (2.3730, 2.0670) circle (6.0pt);
\fill (2.3730, 2.0670) circle (0.3pt);
\draw (0.3721, 2.2662) circle (6.0pt);
\fill (0.3721, 2.2662) circle (0.3pt);
\draw (3.7440, 1.5005) circle (6.0pt);
\fill (3.7440, 1.5005) circle (0.3pt);
\draw (0.3201, 4.9745) circle (6.0pt);
\fill (0.3201, 4.9745) circle (0.3pt);
\draw (4.8990, 2.9013) circle (6.0pt);
\fill (4.8990, 2.9013) circle (0.3pt);
\draw (0.1307, 2.8998) circle (6.0pt);
\fill (0.1307, 2.8998) circle (0.3pt);
\draw (3.1697, 1.8555) circle (6.0pt);
\fill (3.1697, 1.8555) circle (0.3pt);
\draw (1.4510, 2.6482) circle (6.0pt);
\fill (1.4510, 2.6482) circle (0.3pt);
\draw (2.7933, 4.7783) circle (6.0pt);
\fill (2.7933, 4.7783) circle (0.3pt);
\draw (0.6886, 4.9768) circle (6.0pt);
\fill (0.6886, 4.9768) circle (0.3pt);
\draw (0.8517, 3.9251) circle (6.0pt);
\fill (0.8517, 3.9251) circle (0.3pt);
\draw (4.8034, 2.4744) circle (6.0pt);
\fill (4.8034, 2.4744) circle (0.3pt);
\draw (3.4956, 1.7541) circle (6.0pt);
\fill (3.4956, 1.7541) circle (0.3pt);
\draw (2.2296, 0.6791) circle (6.0pt);
\fill (2.2296, 0.6791) circle (0.3pt);
\draw (3.2492, 3.9898) circle (6.0pt);
\fill (3.2492, 3.9898) circle (0.3pt);
\draw (4.3884, 1.2632) circle (6.0pt);
\fill (4.3884, 1.2632) circle (0.3pt);
\draw (1.0393, 3.6856) circle (6.0pt);
\fill (1.0393, 3.6856) circle (0.3pt);
\draw (2.6874, 3.1938) circle (6.0pt);
\fill (2.6874, 3.1938) circle (0.3pt);
\draw (0.9999, 3.4079) circle (6.0pt);
\fill (0.9999, 3.4079) circle (0.3pt);
\draw (0.0100, 1.7079) circle (6.0pt);
\fill (0.0100, 1.7079) circle (0.3pt);
\draw (0.8285, 2.6457) circle (6.0pt);
\fill (0.8285, 2.6457) circle (0.3pt);
\end{scope};
\fill[white] (1.7,2.7) rectangle (2.4,3.05);
\coordinate[label={\small{\textcolor{blue}{$W_{i, 1}^c$}}}] (A) at (2.04, 2.55);
\coordinate[label={\small{\textcolor{green}{$Z_{i, 1}$}}}] (A) at (3.24, 4.55);
\coordinate[label={\small{\textcolor{red}{$v_{i, 1}$}}}] (A) at (2.24, 4.55);
\draw (1,2) rectangle (4,5);
\end{tikzpicture}


==> coalesc.tex <==
\begin{tikzpicture}
\begin{scope};
\clip(1,2) rectangle (4,5);
\fill[blue!40!white] (2.5, 4.7) circle (12.0pt) ;
\fill[white] (2.79, 0) rectangle (5,5);
\begin{scope};
\clip(2.79,0) rectangle (2.96,5);
\fill[green!40!white] (2.79, 4.78) circle (12.0pt) ;
\end{scope};
\fill[blue!40!white] (0, 0) rectangle (2.3,5);
\fill[blue!40!white] (2.6041712068152414, 3.3210249874842432) circle (12.0pt) ;
\fill[blue!40!white] (2.6873888546952003, 3.193821843973229) circle (12.0pt) ;
\draw[dashed] (2.6041712068152414, 3.3210249874842432) circle (12.0pt) ;
\draw[dashed] (2.6873888546952003, 3.193821843973229) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.0) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.2631578947368421) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.5263157894736842) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 0.7894736842105263) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.0526315789473684) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.3157894736842104) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.5789473684210527) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 1.8421052631578947) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.1052631578947367) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.3684210526315788) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.631578947368421) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 2.894736842105263) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.1578947368421053) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.4210526315789473) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.6842105263157894) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 3.9473684210526314) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.2105263157894735) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.473684210526316) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 4.7368421052631575) circle (12.0pt) ;
\fill[blue!40!white] (2.2, 5.0) circle (12.0pt) ;
\fill[red] (2.76, 4.75) rectangle (2.82, 4.81);
\draw[dashed] (2.79, 4.78) circle (12.0pt) ;
\draw (2.6042, 3.3210) circle (6.0pt);
\fill (2.6042, 3.3210) circle (0.3pt);
\draw (1.2253, 2.4525) circle (6.0pt);
\fill (1.2253, 2.4525) circle (0.3pt);
\draw (2.6770, 0.2706) circle (6.0pt);
\fill (2.6770, 0.2706) circle (0.3pt);
\draw (2.8037, 1.0638) circle (6.0pt);
\fill (2.8037, 1.0638) circle (0.3pt);
\draw (4.8615, 3.9673) circle (6.0pt);
\fill (4.8615, 3.9673) circle (0.3pt);
\draw (0.8890, 4.3527) circle (6.0pt);
\fill (0.8890, 4.3527) circle (0.3pt);
\draw (1.1218, 0.7770) circle (6.0pt);
\fill (1.1218, 0.7770) circle (0.3pt);
\draw (0.7808, 2.5580) circle (6.0pt);
\fill (0.7808, 2.5580) circle (0.3pt);
\draw (3.3028, 1.5346) circle (6.0pt);
\fill (3.3028, 1.5346) circle (0.3pt);
\draw (4.0574, 0.3443) circle (6.0pt);
\fill (4.0574, 0.3443) circle (0.3pt);
\draw (2.9599, 4.4791) circle (6.0pt);
\fill (2.9599, 4.4791) circle (0.3pt);
\draw (0.4810, 2.1533) circle (6.0pt);
\fill (0.4810, 2.1533) circle (0.3pt);
\draw (2.1506, 4.3503) circle (6.0pt);
\fill (2.1506, 4.3503) circle (0.3pt);
\draw (0.4715, 2.3271) circle (6.0pt);
\fill (0.4715, 2.3271) circle (0.3pt);
\draw (3.1244, 0.0686) circle (6.0pt);
\fill (3.1244, 0.0686) circle (0.3pt);
\draw (3.9625, 3.2784) circle (6.0pt);
\fill (3.9625, 3.2784) circle (0.3pt);
\draw (1.9926, 0.5429) circle (6.0pt);
\fill (1.9926, 0.5429) circle (0.3pt);
\draw (1.8580, 3.4781) circle (6.0pt);
\fill (1.8580, 3.4781) circle (0.3pt);
\draw (1.3197, 4.8543) circle (6.0pt);
\fill (1.3197, 4.8543) circle (0.3pt);
\draw (1.0908, 2.8003) circle (6.0pt);
\fill (1.0908, 2.8003) circle (0.3pt);
\draw (2.9523, 4.2649) circle (6.0pt);
\fill (2.9523, 4.2649) circle (0.3pt);
\draw (3.9781, 4.1903) circle (6.0pt);
\fill (3.9781, 4.1903) circle (0.3pt);
\draw (1.5637, 1.1690) circle (6.0pt);
\fill (1.5637, 1.1690) circle (0.3pt);
\draw (4.9887, 4.9787) circle (6.0pt);
\fill (4.9887, 4.9787) circle (0.3pt);
\draw (0.5111, 1.8644) circle (6.0pt);
\fill (0.5111, 1.8644) circle (0.3pt);
\draw (1.0420, 1.6837) circle (6.0pt);
\fill (1.0420, 1.6837) circle (0.3pt);
\draw (1.8243, 4.2292) circle (6.0pt);
\fill (1.8243, 4.2292) circle (0.3pt);
\draw (3.0690, 0.4020) circle (6.0pt);
\fill (3.0690, 0.4020) circle (0.3pt);
\draw (3.2870, 2.2939) circle (6.0pt);
\fill (3.2870, 2.2939) circle (0.3pt);
\draw (2.3730, 2.0670) circle (6.0pt);
\fill (2.3730, 2.0670) circle (0.3pt);
\draw (0.3721, 2.2662) circle (6.0pt);
\fill (0.3721, 2.2662) circle (0.3pt);
\draw (3.7440, 1.5005) circle (6.0pt);
\fill (3.7440, 1.5005) circle (0.3pt);
\draw (0.3201, 4.9745) circle (6.0pt);
\fill (0.3201, 4.9745) circle (0.3pt);
\draw (4.8990, 2.9013) circle (6.0pt);
\fill (4.8990, 2.9013) circle (0.3pt);
\draw (0.1307, 2.8998) circle (6.0pt);
\fill (0.1307, 2.8998) circle (0.3pt);
\draw (3.1697, 1.8555) circle (6.0pt);
\fill (3.1697, 1.8555) circle (0.3pt);
\draw (1.4510, 2.6482) circle (6.0pt);
\fill (1.4510, 2.6482) circle (0.3pt);
\draw (2.7933, 4.7783) circle (6.0pt);
\fill (2.7933, 4.7783) circle (0.3pt);
\draw (0.6886, 4.9768) circle (6.0pt);
\fill (0.6886, 4.9768) circle (0.3pt);
\draw (0.8517, 3.9251) circle (6.0pt);
\fill (0.8517, 3.9251) circle (0.3pt);
\draw (4.8034, 2.4744) circle (6.0pt);
\fill (4.8034, 2.4744) circle (0.3pt);
\draw (3.4956, 1.7541) circle (6.0pt);
\fill (3.4956, 1.7541) circle (0.3pt);
\draw (2.2296, 0.6791) circle (6.0pt);
\fill (2.2296, 0.6791) circle (0.3pt);
\draw (3.2492, 3.9898) circle (6.0pt);
\fill (3.2492, 3.9898) circle (0.3pt);
\draw (4.3884, 1.2632) circle (6.0pt);
\fill (4.3884, 1.2632) circle (0.3pt);
\draw (1.0393, 3.6856) circle (6.0pt);
\fill (1.0393, 3.6856) circle (0.3pt);
\draw (2.6874, 3.1938) circle (6.0pt);
\fill (2.6874, 3.1938) circle (0.3pt);
\draw (0.9999, 3.4079) circle (6.0pt);
\fill (0.9999, 3.4079) circle (0.3pt);
\draw (0.0100, 1.7079) circle (6.0pt);
\fill (0.0100, 1.7079) circle (0.3pt);
\draw (0.8285, 2.6457) circle (6.0pt);
\fill (0.8285, 2.6457) circle (0.3pt);
\end{scope};
\fill[white] (1.7,2.7) rectangle (2.4,3.05);
\coordinate[label={\small{\textcolor{blue}{$W_{i, 2}^c$}}}] (A) at (2.04, 2.55);
\coordinate[label={\small{\textcolor{green}{$Z_{i, 2}$}}}] (A) at (3.44, 4.55);
\coordinate[label={\small{\textcolor{red}{$v_{i, 2}$}}}] (A) at (2.34, 4.55);
\draw (1,2) rectangle (4,5);
\end{tikzpicture}


==> qpp.tex <==
\betp[scale=1.5]

\fill[black!50] (-1.5, -2.0) rectangle (0, 1);
\fill[black!20] (-.5, 0) rectangle (1.5, 1);
\fill[black!20] (0, -2.0) rectangle (1.5, 1);

\draw[dashed] (-1.5, -2) rectangle (1.5, 1);

\coordinate[label={$Q_z$}] (A) at (-.24, -0.45);
\coordinate[label={$V_z$}] (A) at (-1.04, 0.25);
\coordinate[label={$U_z$}] (A) at (1.04, 0.25);

\draw[very thick] (-.5, -.5) rectangle (0, 0);
\entp

